Degree Four Plane Spanners: Simpler and Better

Let ${\cal P}$ be a set of $n$ points embedded in the plane, and let ${\cal C}$ be the complete Euclidean graph whose point-set is ${\cal P}$. Each edge in ${\cal C}$ between two points $p, q$ is realized as the line segment $[pq]$, and is assigned a weight equal to the Euclidean distance $|pq|$. In this paper, we show how to construct in $O(n\lg{n})$ time a plane spanner of ${\cal C}$ of maximum degree at most 4 and stretch factor at most 20. This improves a long sequence of results on the construction of plane spanners of ${\cal C}$. Our result matches the smallest known upper bound of 4 by Bonichon et al. on the maximum degree of plane spanners of ${\cal C}$, while significantly improving their stretch factor upper bound from 156.82 to 20. The construction of our spanner is based on Delaunay triangulations defined with respect to the equilateral-triangle distance, and uses a different approach than that used by Bonichon et al. Our approach leads to a simple and intuitive construction of a well-structured spanner, and reveals useful structural properties of the Delaunay triangulations defined with respect to the equilateral-triangle distance. The structure of the constructed spanner implies that when ${\cal P}$ is in convex position, the maximum degree of this spanner is at most 3. Combining the above degree upper bound with the fact that 3 is a lower bound on the maximum degree of any plane spanner of ${\cal C}$ when the point-set ${\cal P}$ is in convex position, the results in this paper give a tight bound of 3 on the maximum degree of plane spanners of ${\cal C}$ for point-sets in convex position.

==> figures/algo-fig.tex <==

\begin{figure}
\noindent
\begin{minipage}[b]{.5\textwidth}
\centering

\begin{tikzpicture}[scale = 0.9]

\clip(-.5,-.5) rectangle (5,3.7);

\filldraw[fill=blue!10, draw=white] (0,0) -- ++(6.2cm,0mm) arc [start angle=0, end angle=60, radius=6.2cm] -- cycle;
\filldraw[fill=blue!10, draw=white] (0,0) -- ++(-6.2cm,0mm) arc [start angle=180, end angle=240, radius=6.2cm] -- cycle;

\draw (-5,0) -- (5,0);
\draw (0,0) -- (60:5); \draw (0,0) -- (240:5);
\draw (0,0) -- (120:5); \draw (0,0) -- (300:5);



\draw (0,0) node[vertex,label=150:{$w$}] (w) {};
\draw (4.8,0.2) node[vertex,label=90:{$p_0$}] (v0) {};
\draw (3.9,0.7) node[vertex,label=0:{$p_1$}] (v1) {};
\draw (3.9, 1.5) node[vertex,label=0:{$p_2$}] (v2) {};
\draw (3.3,1.8) node[vertex,label=90:{$p_3$}] (v3) {};
\draw (2.5,2) node[vertex,label=180:{$p_4$}] (v4) {};
\draw (2.7,2.8) node[vertex,label=0:{$p_5$}] (v5) {};
\draw (2.2,3.2) node[vertex,label=87:{$p_6$}] (v6) {};

%\draw (v4) -- ++(120:5); \draw (v4) -- ++(300:5);

\draw [canonical,dashed] (v4) -- (v5);
\draw [canonical,dashed] (v6) -- (v5);
\draw [canonical] (v4) -- (v3);
\draw [canonical,dashed] (v3) -- (v2);
\draw [canonical,dashed] (v1) -- (v2);
\draw [canonical] (v1) -- (v0);

\draw [shortcut2] (v3) -- (v1);
\draw [shortcut2] (v4) -- (v6);

%\draw [anchorEdge,dashed] (w) -- (v0);
%\draw [anchorEdge,dashed] (w) -- (v1);
%\draw [anchorEdge,blue] (w) -- (v2);
%\draw [anchorEdge,dashed] (v3) -- (w);
\draw [anchorEdge,blue] (v4) -- (w);
%\draw [anchorEdge,dashed] (v5) -- (w);
%\draw [anchorEdge] (v6) -- (v5);
\end{tikzpicture}

\centering (a)
\end{minipage}
\begin{minipage}[b]{.5\textwidth}
\centering

\begin{tikzpicture}[scale = 1.145]

%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.1,-4.9) rectangle (2.6,-1.6);

\filldraw[fill=blue!10, draw=white] (0,0) -- ++(5cm,0mm) arc [start angle=0, end angle=60, radius=5cm] -- cycle;
\filldraw[fill=blue!10, draw=white] (0,0) -- ++(-5cm,0mm) arc [start angle=180, end angle=240, radius=5cm] -- cycle;

\draw (-5,0) -- (5,0);
\draw (0,0) -- (60:5); \draw (0,0) -- (240:5);
\draw (0,0) -- (120:5); \draw (0,0) -- (300:5);

\draw (0,0) node[vertex,label=90:{$w$}] (w) {};

\filldraw[fill=blue!10, draw=blue!30] (-1,-3.2) -- ++(3mm,0mm) arc [start angle=0, end angle=60, radius=3mm] -- cycle;
\filldraw[fill=blue!10, draw=blue!30] (-1,-3.2) -- ++(-3mm,0mm) arc [start angle=180, end angle=240, radius=3mm] -- cycle;
\draw (-1,-3.2) node[vertex,label=225:{\small $v=p_7$}] (v) {};

\filldraw[fill=blue!10, draw=blue!30] (-0.62,-3.62) -- ++(3mm,0mm) arc [start angle=0, end angle=60, radius=3mm] -- cycle;
\filldraw[fill=blue!10, draw=blue!30] (-0.62,-3.62) -- ++(-3mm,0mm) arc [start angle=180, end angle=240, radius=3mm] -- cycle;
\draw (-0.62,-3.62) node[vertex,label=225:{\small $p_6$}] (p6) {};

\filldraw[fill=blue!10, draw=blue!30] (-0.16,-4) -- ++(3mm,0mm) arc [start angle=0, end angle=60, radius=3mm] -- cycle;
\filldraw[fill=blue!10, draw=blue!30] (-0.16,-4) -- ++(-3mm,0mm) arc [start angle=180, end angle=240, radius=3mm] -- cycle;
\draw (-0.16,-4) node[vertex,label=315:{\small $p_5$}] (p5) {};

\filldraw[fill=blue!10, draw=blue!30] (0.22,-3.52) -- ++(3mm,0mm) arc [start angle=0, end angle=60, radius=3mm] -- cycle;
\filldraw[fill=blue!10, draw=blue!30] (0.22,-3.52) -- ++(-3mm,0mm) arc [start angle=180, end angle=240, radius=3mm] -- cycle;
\draw (0.22,-3.52) node[vertex,label=90:{\small $p_4$}] (p4) {};

\filldraw[fill=blue!10, draw=blue!30] (0.76,-3.6) -- ++(3mm,0mm) arc [start angle=0, end angle=60, radius=3mm] -- cycle;
\filldraw[fill=blue!10, draw=blue!30] (0.76,-3.6) -- ++(-3mm,0mm) arc [start angle=180, end angle=240, radius=3mm] -- cycle;
\draw (0.76,-3.6) node[vertex,label=45:{\small $p_3$}] (p3) {};

\filldraw[fill=blue!10, draw=blue!30] (1.22,-4.08) -- ++(3mm,0mm) arc [start angle=0, end angle=60, radius=3mm] -- cycle;
\filldraw[fill=blue!10, draw=blue!30] (1.22,-4.08) -- ++(-3mm,0mm) arc [start angle=180, end angle=240, radius=3mm] -- cycle;
\draw (1.22,-4.08) node[vertex,label=225:{\small $p_2$}] (p2) {};

\filldraw[fill=blue!10, draw=blue!30] (1.7,-4.5) -- ++(3mm,0mm) arc [start angle=0, end angle=60, radius=3mm] -- cycle;
\filldraw[fill=blue!10, draw=blue!30] (1.7,-4.5) -- ++(-3mm,0mm) arc [start angle=180, end angle=240, radius=3mm] -- cycle;
\draw (1.7,-4.5) node[vertex,label=-45:{\small $p_1$}] (p1) {};

\filldraw[fill=blue!10, draw=blue!30] (2.1,-4.02) -- ++(3mm,0mm) arc [start angle=0, end angle=60, radius=3mm] -- cycle;
\filldraw[fill=blue!10, draw=blue!30] (2.1,-4.02) -- ++(-3mm,0mm) arc [start angle=180, end angle=240, radius=3mm] -- cycle;
\draw (2.1,-4.02) node[vertex,label=90:{$p_0 = u$}] (p0) {};

\draw [shortcut] (p3)-- (p0);
\draw [shortcut] (v)-- (p4);

\draw [anchorEdge] (v) -- (w);
\draw [canonical,dashed] (v) -- (p6);
\draw [canonical] (p6) -- (p5);
\draw [canonical,color=blue] (p4) -- (p5);
\draw [canonical] (p4) -- (p3);
\draw [canonical,dashed] (p3) -- (p2);
\draw [canonical,-] (p2) -- (p1);
\draw [canonical,color=blue] (p0) -- (p1);

\end{tikzpicture}

\centering (b)
\end{minipage}

\caption{(a) In
step 3, white canonical edges of $w$ in the negative blue cone of $w$ are
added to
$\spanner$  if not in $\anchiv$ already; in step 4, any pair of canonical
edges of $w$  added in step 3 that are incoming at the same point are
replaced by a shortcut between the outgoing endpoints ($(p_6,p_5)$ and 
$(p_4,p_5)$ replaced by shortcut $(p_6,p_4)$ and $(p_3,_2)$ and 
$(p_1,p_2)$ replaced by shortcut $(p_3,p_1)$.) (b) Shortcut edges $(p_3,p_0)$
and $(p_7,p_4)$ are added to $\spanner$
in step 6; edges $(p_7,p_6)$ and $(p_3,p_2)$
are not in $\spanner$ unless they are anchors in $\anchiv$.}
\label{fi:algorithm}

\end{figure}



==> figures/defns-fig.tex <==

\begin{figure}
\noindent
\begin{minipage}{.5\textwidth}
\centering
\begin{tikzpicture}[scale = 0.75]

\clip(-2.4,-2.7) rectangle (2.3,2.4);

%\filldraw[fill=blue!10, draw=white] (0,0) -- ++(5cm,0mm) arc [start angle=0, end angle=60, radius=5cm] -- cycle;
%\filldraw[fill=blue!10, draw=white] (0,0) -- ++(-5cm,0mm) arc [start angle=180, end angle=240, radius=5cm] -- cycle;

\filldraw[fill=black!5, draw=white] (0,0) -- ++(60:2.1) -- ++ (180:2.1) -- cycle; 
\filldraw[fill=black!5, draw=white] (0,0) -- ++(0:1.4) -- ++ (-120:1.4) -- cycle; 
\filldraw[fill=black!5, draw=white] (0,0) -- ++(-120:2.13) -- ++ (120:2.13) -- cycle; 


\draw (-5,0) -- (5,0);
\draw (0,0) -- (60:5); \draw (0,0) -- (240:5);
\draw (0,0) -- (120:5); \draw (0,0) -- (300:5);


\draw (0,0) ++(30:2.2) node {$-$};
\draw (0,0) ++(90:2.2) node {$+$};
\draw (0,0) ++(150:2.2) node {$-$};
\draw (0,0) ++(210:2.2) node {$+$};
\draw (0,0) ++(270:2.2) node {$-$};
\draw (0,0) ++(330:2.2) node {$+$};



\draw (0,0) node[vertex,label=30:{$w$}] (w) {};
\draw (0.9105,-0.79449) node[vertex,label=4:{$v_0$}] (v0) {};
\draw (-0.52001,1.79464) node[vertex,label=95:{$v_1$}] (v1) {};
\draw (-1.37780,-1.29337) node[vertex,label=-90:{$v_2$}] (v2) {};
%\draw (-1.54,0.72) node[vertex,label=90:{$v_3$}] (v3) {};
%\draw (1.66,1.18) node[vertex,label=90:{$v_4$}] (v4) {};
%\draw (-0.56,-2.34) node[vertex,label=0:{$v_5$}] (v5) {};
%\draw (-1.6,-2.06) node[vertex,label=-93:{$v_6$}] (v6) {};

\draw [canonical,green] (w) -- (v0);
\draw [canonical,red] (w) -- (v1);
\draw [canonical,blue] (w) -- (v2);
%\draw [anchorEdge] (v3) -- (w);
%\draw [anchorEdge,blue] (v4) -- (w);
%\draw [anchorEdge] (v5) -- (w);
%\draw [anchorEdge] (v6) -- (v5);
\end{tikzpicture}

\centering (a)
\end{minipage}%
\begin{minipage}{.5\textwidth}
\centering

\begin{tikzpicture}[scale = 0.7]

%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.2,-4.7) rectangle (3,0.9);

\filldraw[fill=black!5, draw=white] (0,0) -- ++(-120:3.7) -- ++ (0:3.7) -- cycle; 


\draw (-5,0) -- (5,0);
\draw (0,0) -- (60:5); \draw (0,0) -- (240:5);
\draw (0,0) -- (120:5); \draw (0,0) -- (300:5);

\draw (0,0) node[vertex,label=90:{$w$}] (w) {};

\draw (-2,-3.6) node[vertex,label=-90:{$v_1$}] (v1) {};
\draw (-1,-3.2) node[vertex,label=-90:{$v_2$}] (v) {};
\draw (-0.62,-3.62) node[vertex,label=-90:{$v_3$}] (v3) {};
\draw (-0.16,-4) node[vertex,label=-90:{}] (v4) {};
\draw (0.22,-3.52) node[vertex,label=90:{}] (v5) {};
\draw (0.76,-3.6) node[vertex,label=90:{}] (v6) {};
\draw (1.22,-4.08) node[vertex,label=-135:{}] (v7) {};
\draw (1.66,-4.44) node[vertex,label=-90:{}] (v8) {};
\draw (2.1,-4.02) node[vertex,label=0:{$v_k$}] (v9) {};

%\node [name path=vx,help lines,draw,] (v) -- ++(10,0){};
%\path [help lines,name path=vy] (v) -- ++(300:5);
%\path [help lines,name path=vx] (v) -- ++(0:5);



%\draw [help lines] (p0) -- ++(240:5);
%\draw [help lines] (p0) -- ++(60:5);
%\draw [help lines] (p6) -- ++(240:0.4);
%\draw [help lines] (p5) -- ++(240:0.7);
%\draw [help lines] (p4) -- ++(240:1.5);
%\draw [help lines] (p3) -- ++(240:2);
%\draw [help lines] (p2) -- ++(240:2);
%\draw [help lines] (p1) -- ++(240:2);
%\draw [help lines] (p1) -- ++(300:2);
%\draw [help lines] (p4) -- ++(300:3);
%\draw [help lines] (p5) -- ++(300:3);

%\path [help lines,name path=p0u] (p0) -- ++(60:2.4);
%\path [help lines,name path=p0l] (p0) -- ++(240:5);

%\path [name intersections={of=vx and p0u, by={Y}}];
%\path [name intersections={of=vy and p0l, by={Z}}];
 
%\draw [thick] (v) -- (Y) -- (Z) -- (v);

%\node  [name path=P7,draw, line through=(v)] ;

\draw [anchorEdge,red] (v) -- (w);
\draw [canonical,black] (v) -- (v1);
\draw [canonical,black] (v) -- (v3);
\draw [canonical,black] (v3) -- (v4);
\draw [canonical,black] (v5) -- (v4);
\draw [canonical,black] (v5) -- (v6);
\draw [canonical,black] (v6) -- (v7);
\draw [canonical,black] (v7) -- (v8);
\draw [canonical,black] (v9) -- (v8);


\draw [fan,red] (v1) -- (w);
\draw [fan,red] (v3) -- (w);
\draw [fan,red] (v4) -- (w);
\draw [fan,red] (v5) -- (w);
\draw [fan,red] (v6) -- (w);
\draw [fan,red] (v7) -- (w);
\draw [fan,red] (v8) -- (w);
\draw [fan,red] (v9) -- (w);
\end{tikzpicture}

\centering (b)
\end{minipage}%
%\begin{minipage}{.33\textwidth}
%\centering
%
%\begin{tikzpicture}[scale = 0.9]
%
%%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-2.2,-6.6) rectangle (3,-2.4);
%
%
%%\draw (-5,0) -- (5,0);
%%\draw (0,0) -- (60:5); \draw (0,0) -- (240:5);
%%\draw (0,0) -- (120:5); \draw (0,0) -- (300:5);
%
%\draw (0,0) node[vertex,label=90:{$w$}] (w) {};
%
%\draw (-1,-3.2) node[vertex,label=180:{$x=v$}] (v) {};
%\draw (-0.62,-3.62) node[vertex,label=180:{}] (p6) {};
%\draw (-0.16,-4) node[vertex,label=90:{}] (p5) {};
%\draw (0.22,-3.52) node[vertex,label=90:{}] (p4) {};
%\draw (0.76,-3.6) node[vertex,label=45:{}] (p3) {};
%\draw (1.22,-4.08) node[vertex,label=45:{}] (p2) {};
%\draw (1.66,-4.44) node[vertex,label=0:{}] (p1) {};
%\draw (2.1,-4.02) node[vertex,label=0:{$u$}] (p0) {};
%
%%\node [name path=vx,help lines,draw,] (v) -- ++(10,0){};
%\path [help lines,name path=vy] (v) -- ++(300:5);
%\path [help lines,name path=vx] (v) -- ++(0:5);
%
%
%
%%\draw [help lines] (p0) -- ++(240:5);
%%\draw [help lines] (p0) -- ++(60:5);
%\path [draw,help lines,name path=p6z] (p6) -- ++(240:0.4);
%\path [draw,help lines,name path=p5z] (p5) -- ++(240:0.7);
%\path [draw,help lines,name path=p4z] (p4) -- ++(240:1.5);
%\path [draw,help lines,name path=p3z] (p3) -- ++(240:2);
%\path [draw,help lines,name path=p2z] (p2) -- ++(240:2);
%\path [draw,help lines,name path=p1z] (p1) -- ++(240:2.1);
%\path [draw,help lines,name path=p1y] (p1) -- ++(300:0.5);
%\path [draw,help lines,name path=p4y] (p4) -- ++(300:2.5);
%\path [draw,help lines,name path=p5y] (p5) -- ++(300:2.5);
%
%\path [help lines,name path=p0u] (p0) -- ++(60:2.4);
%\path [help lines,name path=p0l] (p0) -- ++(240:5);
%
%\path [name intersections={of=vx and p0u, by={[label=45:$y$]Y}}];
%\path [name intersections={of=vy and p0l, by={[label=0:$z$]Z}}];
%
%\path [draw,  name intersections={of=vy and p6z, by={P6Z}}];
%\path [name intersections={of=vy and p5z, by={P5Z}}];
%\path [name intersections={of=vy and p4z, by={P4Z}}];
%\path [name intersections={of=vy and p3z, by={P3Z}}];
%\path [name intersections={of=vy and p2z, by={P2Z}}];
%\path [name intersections={of=vy and p1z, by={P1Z}}];
%
%\draw [thick] (v) -- (Y) -- (Z) -- (v);
%
%\draw [green, very thick] (v) -- (P5Z);
%\draw [green, very thick] (P4Z) -- (P1Z);
%
%
%\path [name intersections={of=p0l and p1y, by={P1Y}}];
%\path [name intersections={of=p0l and p4y, by={P4Y}}];
%\path [name intersections={of=p0l and p5y, by={P5Y}}];
%
%\draw [blue, very thick] (p0)  -- (P1Y);
%\draw [blue, very thick] (P4Y) -- (P5Y);
%
%\node  [name path=P7,draw, line through=(v)] ;
%
%\draw [anchorEdge,black] (v) -- (w);
%\draw [canonical,green] (v) -- (p6);
%\draw [canonical,green] (p6) -- (p5);
%\draw [canonical,color=blue] (p4) -- (p5);
%\draw [canonical,green] (p4) -- (p3);
%\draw [canonical,green] (p3) -- (p2);
%\draw [canonical,green] (p2) -- (p1);
%\draw [canonical,color=blue] (p0) -- (p1);
%\end{tikzpicture}
%
%\centering (c)
%\end{minipage}

\caption{(a) To construct graph $\dela$, every point $w$ chooses the shortest
edge, according to the $\dst$ distance, in every positive cone. (b) Edge
$(v_2,w)$ is the anchor of $w$ in the negative cone shown because it is the
shortest edge, according to the $\dst$ distance, among edges incoming to
$w$ in the cone; the path $v_1, \ldots, v_k$ is the canonical path of anchor
$(v_2,w)$.}% (c) Illustration of Lemma~\ref{lem:monotone}.}
\label{fi:definitions}

\end{figure}



==> figures/defns2-fig.tex <==
\begin{figure}[!b]
\begin{minipage}[b]{.25\textwidth}
\centering

\begin{tikzpicture}[scale = 0.6]
\clip(-2.2,-7.6) rectangle (6,-2.25);
%\clip(-2.4,-7.6) rectangle (5,-2.5);

\draw (-1,-3.2) node[vertex,label=92:{$u$}] (q) {};
\draw (2,-4.52) node[vertex,label=0:{$v$}] (p) {};

%\path [help lines,name path=qy] (q) -- ++(300:5);
%\path [help lines,name path=qx] (q) -- ++(0:5);
\path [name path=qy] (q) -- ++(300:5);
\path [name path=qx] (q) -- ++(0:5);



\path [help lines,name path=pu] (p) -- ++(60:2.4);
\path [help lines,name path=pl] (p) -- ++(240:5);

\path [name intersections={of=qx and pu, by={[label=90:$z$]Y}}];
\path [name intersections={of=qy and pl, by={[label=180:$y$]Z}}];

%\draw [thick] (q) -- (Y) -- (Z) -- (q);



%\path [name intersections={of=ul and p1y, by={P1Y}}];
%\path [name intersections={of=ul and p4y, by={P4Y}}];
%\path [name intersections={of=ul and p5y, by={P5Y}}];

\draw [blue, very thick,densely dotted] (p)  -- (Y);
\draw [red, very thick,densely dotted] (p)  -- (Z);

\draw [blue,very thick] (q) -- (Y);
\draw [red, very thick] (q) -- (Z);
\draw (3.7,-4.02) node[blue] {$\dstb(u,v)$};
\draw (2.8,-5.7) node[red] {$\dstr(u,v)$};
\draw (1.2,-2.72) node[blue] {$\dst(u,v)$};
\draw (-1.1,-5.2) node[red] {$\dst(u,v)$};

%\draw [blue, very thick] (P4Y) -- (P5Y);

%\node  [name path=P7,draw, line through=(v)] ;

%\draw [anchorEdge,black] (v) -- (w);
%\draw [canonical,green] (v) -- (p6);
%\draw [canonical,green] (p6) -- (p5);
%\draw [canonical,color=blue] (p4) -- (p5);
%\draw [canonical,green] (p4) -- (p3);
%\draw [canonical,green] (p3) -- (p2);
%\draw [canonical,green] (p2) -- (p1);
%\draw [canonical,color=blue] (p0) -- (p1);
\end{tikzpicture}

\centering (a)

\end{minipage}
\begin{minipage}[b]{.34\textwidth}
\centering

\begin{tikzpicture}[scale = 0.7]

%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.4,-7.6) rectangle (4.6,-2.5);


%\draw (-5,-3.2) -- (5,-3.2);
%\draw (-1,-3.2) -- (60:5); \draw (-1,-3.2) -- (180:5);
%\draw (,0) -- (120:5); \draw (0,0) -- (300:5);

\draw (-1,-3.2) node[vertex,label=135:{$u$}] (v) {};
%\path [help lines,name path=vy] (v) -- ++(240:3.8);
\path [help lines,name path=vx] (v) -- ++(0:5.4);
%\path [help lines,name path=vy2] (v) -- ++(60:5.4);
\path [help lines,name path=vd] (v) -- ++(300:5.4);


%\draw (-0.22,-3.42) node[vertex,label=180:{}] (p6) {};
%\draw (0.36,-3.72) node[vertex,label=90:{}] (p5) {};
%\draw (0,-4.5) node[vertex,label=90:{}] (p4) {};
%\draw (0.96,-4.7) node[vertex,label=45:{}] (p3) {};
\draw (0.25,-4) node[vertex,label=180:{$p_2$}] (p2) {};
\draw (-0.1,-5.5) node[vertex,label=180:{$p_1$}] (p1) {};

\draw (2.1,-6.02) node[vertex,label=-45:{$v$}] (p0) {};

%\node [name path=vx,help lines,draw,] (v) -- ++(10,0){};
%\path [help lines,name path=p0x] (p0) -- ++(180:5);
\path [help lines,name path=p0y] (p0) -- ++(60:5);
\path [help lines,name path=p0y2] (p0) -- ++(240:5);
%\path [help lines,name path=p0d] (p0) -- ++(120:5);



%\draw [help lines] (p0) -- ++(240:5);
%\draw [help lines] (p0) -- ++(60:5);
%\path [draw,help lines,name path=p6y] (p6) -- ++(60:0.45);
%\path [draw,help lines,name path=p6x] (p6) -- ++(0:3.95);

%\path [draw,help lines,name path=p5y] (p5) -- ++(60:0.8);
%\path [draw,help lines,name path=p5x] (p5) -- ++(0:3.2);

%\path [draw,help lines,name path=p4y] (p4) -- ++(60:1.7);
%\path [draw,help lines,name path=p4x] (p4) -- ++(0:3.1);

%\path [draw,help lines,name path=p3y] (p3) -- ++(60:1.9);
%\path [draw,help lines,name path=p3x] (p3) -- ++(0:2);

\path [draw,help lines,name path=p2y] (p2) -- ++(60:1.1);
\path [draw,help lines,name path=p2x] (p2) -- ++(0:3.2);

\path [draw,help lines,name path=p1y] (p1) -- ++(60:2.8);
\path [draw,help lines,name path=p1x] (p1) -- ++(0:2.65);

%\path [draw,help lines,name path=p4y] (p4) -- ++(300:2.5);
%\path [draw,help lines,name path=p5y] (p5) -- ++(300:2.5);

%\path [help lines,name path=p0u] (p0) -- ++(60:4.4);
%\path [help lines,name path=p0l] (p0) -- ++(240:5);

%\path [name intersections={of=vy and p0x, by={[label=170:$y'$]Z}}];
%\path [name intersections={of=vy2 and p0d, by={[label=45:$z'$]Y}}];

\path [name intersections={of=vd and p0y2, by={[label=180:$y$]V}}];
\path [name intersections={of=vx and p0y, by={[label=88:$z$]W}}];

\draw [gray!25] (v) -- (V) -- (W) -- (v);

%\path [name intersections={of=vx and p6y, by={q6}}];
%\path [name intersections={of=p6x and p5y, by={q5}}];
%\path [name intersections={of=p5x and p4y, by={q4}}];
%\path [name intersections={of=p4x and p3y, by={q3}}];
\path [name intersections={of=vx and p2y, by={q2}}];
\path [name intersections={of=p2x and p1y, by={q1}}];
\path [name intersections={of=p1x and p0y, by={q0}}];

%\draw [blue,thick] (v) -- (q2);
\draw [blue,densely dotted,thick] (q2) -- (p2) -- (q1);
\draw [blue,thick] (q1) -- (p1) -- (q0);
%\draw [blue,dashed,thick] (p0) -- (q0);
%\path [draw,  name intersections={of=vy and p6y, by={P6Z}}];
%\path [name intersections={of=vy and p5y, by={P5Z}}];
%\path [name intersections={of=vy and p4y, by={P4Z}}];
%\path [name intersections={of=vy and p3y, by={P3Z}}];
\path [name intersections={of=vx and p2y, by={P2Z}}];
\path [name intersections={of=vx and p1y, by={P1Z}}];
\path [name intersections={of=p0y and p2x, by={P2Y}}];
\path [name intersections={of=p0y and p1x, by={P1Y}}];

\draw [blue,thick] (P2Z) -- (v);
%\draw [blue,densely dotted,very thick] (P2Z) -- (P1Z);
%\draw [blue,very thick] (P1Z) -- (W);
%\draw [blue,densely dotted,very thick] (W) -- (P2Y);
%\draw [blue,very thick] (P2Y) -- (P1Y);
\draw [blue,densely dotted,thick] (P1Y) -- (p0);

%\draw [green, very thick] (v) -- (P5Z);
%\draw [green, very thick] (P4Z) -- (P1Z);



%\draw [blue, very thick] (Z)  -- (v);
%\draw [blue, very thick] (p0) -- (W);

%\draw [very thick] (W)  -- (v);
%\draw [very thick] (p0) -- (Z);

\draw (0,-2.9) node[blue] {{\scriptsize $\dst(u,p_2)$}};
%\draw (2.3,-2.8) node[blue] {{\scriptsize $s_\tridown^b(u,p_2)$}};
\node at (2.3,-2.8) [inner sep = 1pt,blue] (A1) {{\scriptsize $\dstb(u,p_2)$}};
%\draw (2,-3.65) node[blue] {{\scriptsize $s_\tridown^b(p_1,p_2)$}};
\node at (2.1,-3.65) [inner sep = 1pt,blue] (A2) {{\scriptsize $\dstb(p_1,p_2)$}};
\draw (1.4,-4.55) node[blue] {{\scriptsize $\dst(p_1,p_2)$}};
\draw (1.5,-5.22) node[blue] {{\scriptsize $\dst(p_1,v)$}};
\draw (3.4,-5.75) node[blue] {{\scriptsize $\dstb(p_1,v)$}};

\draw [blue,->] (A1) .. controls (1, -2.8) and (1, -3.6) .. (0.55,-3.6);
\draw [blue,->] (A2) .. controls (0.8, -3.7) .. (0.55,-3.9);

%\node  [name path=P7,draw, line through=(v)] ;

%\draw [anchorEdge,black] (v) -- (w);
\draw [canonical,green] (v) -- (p2);
%\draw [canonical,gray] (p6) -- (p5);
%\draw [canonical,gray] (p4) -- (p5);
%\draw [canonical,gray] (p4) -- (p3);
%\draw [canonical,gray] (p3) -- (p2);
\draw [canonical,red] (p1) -- (p2);
\draw [canonical,green] (p1) -- (p0);
\end{tikzpicture}

\centering (b)
\end{minipage}
\begin{minipage}[b]{.40\textwidth}
\centering

\begin{tikzpicture}[scale = 0.7]

%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.1,-7.6) rectangle (5.2,-2.4);


%\draw (-5,-3.2) -- (5,-3.2);
%\draw (-1,-3.2) -- (60:5); \draw (-1,-3.2) -- (180:5);
%\draw (,0) -- (120:5); \draw (0,0) -- (300:5);

\draw (-1,-3.2) node[vertex,label=90:{$u$}] (v) {};
%\path [help lines,name path=vy] (v) -- ++(240:3.8);
\path [help lines,name path=vx] (v) -- ++(0:5.4);
%\path [help lines,name path=vy2] (v) -- ++(60:5.4);
\path [help lines,name path=vd] (v) -- ++(300:5.4);


%\draw (-0.22,-3.42) node[vertex,label=180:{}] (p6) {};
%\draw (0.36,-3.72) node[vertex,label=90:{}] (p5) {};
%\draw (0,-4.5) node[vertex,label=90:{}] (p4) {};
%\draw (0.96,-4.7) node[vertex,label=45:{}] (p3) {};
\draw (0.25,-4) node[vertex,label=180:{$p_2$}] (p2) {};
\draw (-0.1,-5.5) node[vertex,label=180:{$p_1$}] (p1) {};

\draw (2.1,-6.02) node[vertex,label=-45:{$v$}] (p0) {};

%\node [name path=vx,help lines,draw,] (v) -- ++(10,0){};
%\path [help lines,name path=p0x] (p0) -- ++(180:5);
\path [help lines,name path=p0y] (p0) -- ++(60:5);
\path [help lines,name path=p0y2] (p0) -- ++(240:5);
%\path [help lines,name path=p0d] (p0) -- ++(120:5);



%\draw [help lines] (p0) -- ++(240:5);
%\draw [help lines] (p0) -- ++(60:5);
%\path [draw,help lines,name path=p6y] (p6) -- ++(60:0.45);
%\path [draw,help lines,name path=p6x] (p6) -- ++(0:3.95);

%\path [draw,help lines,name path=p5y] (p5) -- ++(60:0.8);
%\path [draw,help lines,name path=p5x] (p5) -- ++(0:3.2);

%\path [draw,help lines,name path=p4y] (p4) -- ++(60:1.7);
%\path [draw,help lines,name path=p4x] (p4) -- ++(0:3.1);

%\path [draw,help lines,name path=p3y] (p3) -- ++(60:1.9);
%\path [draw,help lines,name path=p3x] (p3) -- ++(0:2);

\path [draw,help lines,name path=p2y] (p2) -- ++(60:1.1);
\path [draw,help lines,name path=p2x] (p2) -- ++(0:3.2);

\path [draw,help lines,name path=p1y] (p1) -- ++(60:2.8);
\path [draw,help lines,name path=p1x] (p1) -- ++(0:2.65);

%\path [draw,help lines,name path=p4y] (p4) -- ++(300:2.5);
%\path [draw,help lines,name path=p5y] (p5) -- ++(300:2.5);

%\path [help lines,name path=p0u] (p0) -- ++(60:4.4);
%\path [help lines,name path=p0l] (p0) -- ++(240:5);

%\path [name intersections={of=vy and p0x, by={[label=170:$y'$]Z}}];
%\path [name intersections={of=vy2 and p0d, by={[label=45:$z'$]Y}}];

\path [name intersections={of=vd and p0y2, by={[label=180:$y$]V}}];
\path [name intersections={of=vx and p0y, by={[label=88:$z$]W}}];

\draw [gray!25] (v) -- (V) -- (W) -- (v);

%\path [name intersections={of=vx and p6y, by={q6}}];
%\path [name intersections={of=p6x and p5y, by={q5}}];
%\path [name intersections={of=p5x and p4y, by={q4}}];
%\path [name intersections={of=p4x and p3y, by={q3}}];
\path [name intersections={of=vx and p2y, by={q2}}];
\path [name intersections={of=p2x and p1y, by={q1}}];
\path [name intersections={of=p1x and p0y, by={q0}}];

%\draw [blue,thick] (v) -- (q2);
\draw [blue,densely dotted,thick] (q2) -- (p2) -- (q1);
\draw [blue,thick] (q1) -- (p1) -- (q0);
%\draw [blue,dashed,thick] (p0) -- (q0);
%\path [draw,  name intersections={of=vy and p6y, by={P6Z}}];
%\path [name intersections={of=vy and p5y, by={P5Z}}];
%\path [name intersections={of=vy and p4y, by={P4Z}}];
%\path [name intersections={of=vy and p3y, by={P3Z}}];
\path [name intersections={of=vx and p2y, by={P2Z}}];
\path [name intersections={of=vx and p1y, by={P1Z}}];
\path [name intersections={of=p0y and p2x, by={P2Y}}];
\path [name intersections={of=p0y and p1x, by={P1Y}}];

\draw [blue,very thick] (P2Z) -- (v);
\draw [blue,densely dotted,very thick] (P2Z) -- (P1Z);
\draw [blue,very thick] (P1Z) -- (W);
\draw [blue,densely dotted,very thick] (W) -- (P2Y);
\draw [blue,very thick] (P2Y) -- (P1Y);
\draw [blue,densely dotted,very thick] (P1Y) -- (p0);

%\draw [green, very thick] (v) -- (P5Z);
%\draw [green, very thick] (P4Z) -- (P1Z);



%\draw [blue, very thick] (Z)  -- (v);
%\draw [blue, very thick] (p0) -- (W);

%\draw [very thick] (W)  -- (v);
%\draw [very thick] (p0) -- (Z);

%\draw (0,-2.9) node[blue] {{\scriptsize $S_\tridown^b(u,p_2)$}};
%%\draw (2.3,-2.8) node[blue] {{\scriptsize $s_\tridown^b(u,p_2)$}};
%\node at (2.3,-2.8) [inner sep = 1pt,blue] (A1) {{\scriptsize $s_\tridown^b(u,p_2)$}};
%%\draw (2,-3.65) node[blue] {{\scriptsize $s_\tridown^b(p_1,p_2)$}};
%\node at (2,-3.65) [inner sep = 1pt,blue] (A2) {{\scriptsize $s_\tridown^b(p_1,p_2)$}};
%\draw (1.4,-4.55) node[blue] {{\scriptsize $S_\tridown^b(p_1,p_2)$}};
%\draw (1.5,-5.22) node[blue] {{\scriptsize $S_\tridown^b(p_1,v)$}};
%\draw (3.1,-5.75) node[blue] {{\scriptsize $s_\tridown^b(p_1,v)$}};

%\draw [blue,->] (A1) .. controls (1, -2.8) and (1, -3.6) .. (0.55,-3.6);
%\draw [blue,->] (A2) .. controls (0.8, -3.7) .. (0.55,-3.9);

%\node  [name path=P7,draw, line through=(v)] ;

\draw (4,-4.65) node[blue] {$\dstb(u,v)$};
\draw (1.3,-2.72) node[blue] {$\dst(u,v)$};


%\draw [anchorEdge,black] (v) -- (w);
\draw [canonical,green] (v) -- (p2);
%\draw [canonical,gray] (p6) -- (p5);
%\draw [canonical,gray] (p4) -- (p5);
%\draw [canonical,gray] (p4) -- (p3);
%\draw [canonical,gray] (p3) -- (p2);
\draw [canonical,red] (p1) -- (p2);
\draw [canonical,green] (p1) -- (p0);
\end{tikzpicture}

\centering (c)
\end{minipage}

\caption{(a) If point $v$ lies in the positive cone of point $u$, and the vertices of $\tridown(u, v)$, $u, y, z$, are colored green, red, and
blue, respectively, then $\dst(u,v)=|zu|$ and $\dstb(u,v) =|zv|$. 
(b) and (c) $P$ is a monotone path between $u$ and $v$ with edges colored green or red.
The projection onto $zu$ (resp.~$zy$) of $(u,p_2)$,
$(p_1,p_2)$, and $(p_1,v)$ do not overlap and are
contained within $[zu]$ (resp.~$[zv]$).}
\label{fig:defns2}

\end{figure}



==> figures/defns3-fig.tex <==

\begin{figure}
\begin{minipage}[b]{.5\textwidth}
\centering

\begin{tikzpicture}[scale = 0.9]

%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.2,-6.6) rectangle (3,-2.4);


%\draw (-5,0) -- (5,0);
%\draw (0,0) -- (60:5); \draw (0,0) -- (240:5);
%\draw (0,0) -- (120:5); \draw (0,0) -- (300:5);

\draw (0,0) node[vertex,label=90:{$w$}] (w) {};

\draw (-1,-3.2) node[vertex,label=180:{$x=v$}] (v) {};
\draw (-0.62,-3.62) node[vertex,label=180:{}] (p6) {};
\draw (-0.16,-4) node[vertex,label=90:{}] (p5) {};
\draw (0.22,-3.52) node[vertex,label=90:{}] (p4) {};
\draw (0.76,-3.6) node[vertex,label=45:{}] (p3) {};
\draw (1.22,-4.08) node[vertex,label=45:{}] (p2) {};
\draw (1.66,-4.44) node[vertex,label=0:{}] (p1) {};
\draw (2.1,-4.02) node[vertex,label=0:{$u$}] (p0) {};

%\node [name path=vx,help lines,draw,] (v) -- ++(10,0){};
\path [help lines,name path=vy] (v) -- ++(300:5);
\path [help lines,name path=vx] (v) -- ++(0:5);



%\draw [help lines] (p0) -- ++(240:5);
%\draw [help lines] (p0) -- ++(60:5);
\path [draw,help lines,name path=p6z] (p6) -- ++(240:0.4);
\path [draw,help lines,name path=p5z] (p5) -- ++(240:0.7);
\path [draw,help lines,name path=p4z] (p4) -- ++(240:1.5);
\path [draw,help lines,name path=p3z] (p3) -- ++(240:2);
\path [draw,help lines,name path=p2z] (p2) -- ++(240:2);
\path [draw,help lines,name path=p1z] (p1) -- ++(240:2.1);
\path [draw,help lines,name path=p1y] (p1) -- ++(300:0.5);
\path [draw,help lines,name path=p4y] (p4) -- ++(300:2.5);
\path [draw,help lines,name path=p5y] (p5) -- ++(300:2.5);

\path [help lines,name path=p0u] (p0) -- ++(60:2.4);
\path [help lines,name path=p0l] (p0) -- ++(240:5);

\path [name intersections={of=vx and p0u, by={[label=45:$y$]Y}}];
\path [name intersections={of=vy and p0l, by={[label=0:$z$]Z}}];

\draw [gray!25] (v) -- (Y) -- (Z) -- (v);

\path [draw,  name intersections={of=vy and p6z, by={P6Z}}];
\path [name intersections={of=vy and p5z, by={P5Z}}];
\path [name intersections={of=vy and p4z, by={P4Z}}];
\path [name intersections={of=vy and p3z, by={P3Z}}];
\path [name intersections={of=vy and p2z, by={P2Z}}];
\path [name intersections={of=vy and p1z, by={P1Z}}];

\draw [red, very thick] (v) -- (P5Z);
\draw [red, densely dotted, very thick] (P4Z) -- (P5Z);
\draw [red, very thick] (P4Z) -- (P1Z);
\draw [red, densely dotted, very thick] (Z) -- (P1Z);


\path [name intersections={of=p0l and p1y, by={P1Y}}];
\path [name intersections={of=p0l and p4y, by={P4Y}}];
\path [name intersections={of=p0l and p5y, by={P5Y}}];

\draw [red, densely dotted, very thick] (Z) -- (P5Y);
\draw [red, very thick] (p0)  -- (P1Y);
\draw [red, densely dotted, very thick] (P4Y) -- (P1Y);
\draw [red, very thick] (P4Y) -- (P5Y);

%\node  [name path=P7,draw, line through=(v)] ;

%\draw [anchorEdge,black] (v) -- (w);
\draw [canonical,green] (v) -- (p6);
\draw [canonical,green] (p6) -- (p5);
\draw [canonical,color=blue] (p4) -- (p5);
\draw [canonical,green] (p4) -- (p3);
\draw [canonical,green] (p3) -- (p2);
\draw [canonical,green] (p2) -- (p1);
\draw [canonical,color=blue] (p0) -- (p1);
\end{tikzpicture}

\centering (a)
\end{minipage}
\begin{minipage}[b]{.5\textwidth}
\centering

\begin{tikzpicture}[scale = 0.7]

\clip(-2.4,-2.7) rectangle (2.3,2.4);

\filldraw[fill=blue!10, draw=white] (0,0) -- ++(5cm,0mm) arc [start angle=0, end angle=60, radius=5cm] -- cycle;
\filldraw[fill=blue!10, draw=white] (0,0) -- ++(-5cm,0mm) arc [start angle=180, end angle=240, radius=5cm] -- cycle;

\draw (-5,0) -- (5,0);
\draw (0,0) -- (60:5); \draw (0,0) -- (240:5);
\draw (0,0) -- (120:5); \draw (0,0) -- (300:5);

\draw (0,0) node[vertex,label=180:{$w$}] (w) {};
\draw (0.9105,-0.79449) node[vertex,label=0:{$v_0$}] (v0) {};
\draw (-0.52001,1.79464) node[vertex,label=90:{$v_1$}] (v1) {};
\draw (-1.67780,-1.49337) node[vertex,label=93:{$v_2$}] (v2) {};
\draw (-1.54,0.72) node[vertex,label=90:{$v_3$}] (v3) {};
\draw (1.66,1.18) node[vertex,label=90:{$v_4$}] (v4) {};
\draw (-0.56,-2.34) node[vertex,label=0:{$v_5$}] (v5) {};
%\draw (-1.6,-2.06) node[vertex,label=-93:{$v_6$}] (v6) {};

\draw [anchorEdge,dashed] (w) -- (v0);
\draw [anchorEdge,dashed] (w) -- (v1);
\draw [anchorEdge,blue] (w) -- (v2);
\draw [anchorEdge,dashed] (v3) -- (w);
\draw [anchorEdge,blue] (v4) -- (w);
\draw [anchorEdge,dashed] (v5) -- (w);
%\draw [anchorEdge] (v6) -- (v5);
\end{tikzpicture}

\centering (b)
\end{minipage}




\caption{(a) Illustration of Lemma~\ref{lem:canonical-bound}.
(b) $w$ is incident to an anchor in every cone. In step 1, both of the
blue anchors are added.  In step 2, on the other hand, no more than
one white anchor is added below the horizontal line through $w$ and no
more than one white anchor is added above. }
\label{fig:defns3}

\end{figure}



==> figures/proofs-fig.tex <==

\begin{figure}
\begin{minipage}[b]{.3\textwidth}
\centering

\begin{tikzpicture}[scale = 0.7]
\clip(-1.7,-6.8) rectangle (4.5,-2.4);

\draw (-1,-3.2) node[vertex,gray,label=90:{$q=g$}] (q) {};
\draw (2,-4.52) node[vertex,label=0:{$p$}] (p) {};

\path [help lines,name path=qy] (q) -- ++(300:5);
\path [help lines,name path=qx] (q) -- ++(0:5);



\path [help lines,name path=pu] (p) -- ++(60:2.4);
\path [help lines,name path=pl] (p) -- ++(240:5);

\path [name intersections={of=qx and pu, by={[label=90:$b$]Y}}];
\path [name intersections={of=qy and pl, by={[label=180:$r$]Z}}];

\draw [thick] (q) -- (Y) -- (Z) -- (q);



%\path [name intersections={of=ul and p1y, by={P1Y}}];
%\path [name intersections={of=ul and p4y, by={P4Y}}];
%\path [name intersections={of=ul and p5y, by={P5Y}}];

\draw [blue, very thick] (p)  -- (Y);
\draw [gray, very thick] (p)  -- (Z);

\draw (3.5,-4.02) node[blue] {$\dstb(p,q)$};
\draw (2.6,-5.7) node[gray] {$\dstw(p,q)$};

%\draw [blue, very thick] (P4Y) -- (P5Y);

%\node  [name path=P7,draw, line through=(v)] ;

%\draw [anchorEdge,black] (v) -- (w);
%\draw [canonical,green] (v) -- (p6);
%\draw [canonical,green] (p6) -- (p5);
%\draw [canonical,color=blue] (p4) -- (p5);
%\draw [canonical,green] (p4) -- (p3);
%\draw [canonical,green] (p3) -- (p2);
%\draw [canonical,green] (p2) -- (p1);
%\draw [canonical,color=blue] (p0) -- (p1);
\end{tikzpicture}

\centering (a)

\end{minipage}
\begin{minipage}[b]{.3\textwidth}
\centering

\begin{tikzpicture}[scale = 0.7]
\clip(-1.2,-6.8) rectangle (6,-2.4);

\draw (5,-3.2) node[vertex,blue,label=90:{$q=b$}] (q) {};
\draw (2,-4.52) node[vertex,label=0:{$p$}] (p) {};

\path [help lines,name path=qy] (q) -- ++(240:5);
\path [help lines,name path=qx] (q) -- ++(180:5);



\path [help lines,name path=pu] (p) -- ++(120:2.4);
\path [help lines,name path=pl] (p) -- ++(300:5);

\path [name intersections={of=qx and pu, by={[label=45:$g$]Y}}];
\path [name intersections={of=qy and pl, by={[label=0:$r$]Z}}];

\draw [thick] (q) -- (Y) -- (Z) -- (q);



%\path [name intersections={of=ul and p1y, by={P1Y}}];
%\path [name intersections={of=ul and p4y, by={P4Y}}];
%\path [name intersections={of=ul and p5y, by={P5Y}}];

\draw [very thick] (p)  -- (Y);
\draw [very thick] (p)  -- (Z);

\draw (0.5,-4.02) node[] {$|s_\tridown^b(q,p)|$};
\draw (1.5,-5.7) node[] {$|s_\tridown^r(q,p)|$};

%\draw [blue, very thick] (P4Y) -- (P5Y);

%\node  [name path=P7,draw, line through=(v)] ;

%\draw [anchorEdge,black] (v) -- (w);
%\draw [canonical,green] (v) -- (p6);
%\draw [canonical,green] (p6) -- (p5);
%\draw [canonical,color=blue] (p4) -- (p5);
%\draw [canonical,green] (p4) -- (p3);
%\draw [canonical,green] (p3) -- (p2);
%\draw [canonical,green] (p2) -- (p1);
%\draw [canonical,color=blue] (p0) -- (p1);
\end{tikzpicture}

\centering (b)

\end{minipage}
\begin{minipage}[b]{.4\textwidth}
\centering

\begin{tikzpicture}[scale = 0.75]

%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.3,-7.6) rectangle (4.8,-2.5);


%\draw (-5,-3.2) -- (5,-3.2);
%\draw (-1,-3.2) -- (60:5); \draw (-1,-3.2) -- (180:5);
%\draw (,0) -- (120:5); \draw (0,0) -- (300:5);

\draw (-1,-3.2) node[vertex,label=90:{$q=g$}] (v) {};
%\path [help lines,name path=vy] (v) -- ++(240:3.8);
\path [help lines,name path=vx] (v) -- ++(0:5.4);
%\path [help lines,name path=vy2] (v) -- ++(60:5.4);
\path [help lines,name path=vd] (v) -- ++(300:5.4);


\draw (-0.22,-3.42) node[vertex,label=180:{}] (p6) {};
\draw (0.36,-3.72) node[vertex,label=90:{}] (p5) {};
\draw (0,-4.5) node[vertex,label=90:{}] (p4) {};
\draw (0.96,-4.7) node[vertex,label=45:{}] (p3) {};
\draw (1.76,-4.88) node[vertex,label=45:{}] (p2) {};
\draw (2.36,-5.24) node[vertex,label=0:{}] (p1) {};

\draw (2.1,-6.02) node[vertex,label=0:{$p$}] (p0) {};

%\node [name path=vx,help lines,draw,] (v) -- ++(10,0){};
%\path [help lines,name path=p0x] (p0) -- ++(180:5);
\path [help lines,name path=p0y] (p0) -- ++(60:5);
\path [help lines,name path=p0y2] (p0) -- ++(240:5);
%\path [help lines,name path=p0d] (p0) -- ++(120:5);



%\draw [help lines] (p0) -- ++(240:5);
%\draw [help lines] (p0) -- ++(60:5);
\path [draw,help lines,name path=p6y] (p6) -- ++(60:0.45);
\path [draw,help lines,name path=p6x] (p6) -- ++(0:3.95);

\path [draw,help lines,name path=p5y] (p5) -- ++(60:0.8);
\path [draw,help lines,name path=p5x] (p5) -- ++(0:3.2);

\path [draw,help lines,name path=p4y] (p4) -- ++(60:1.7);
\path [draw,help lines,name path=p4x] (p4) -- ++(0:3.1);

\path [draw,help lines,name path=p3y] (p3) -- ++(60:1.9);
\path [draw,help lines,name path=p3x] (p3) -- ++(0:2);

\path [draw,help lines,name path=p2y] (p2) -- ++(60:2.1);
\path [draw,help lines,name path=p2x] (p2) -- ++(0:1.2);

\path [draw,help lines,name path=p1y] (p1) -- ++(60:2.5);
\path [draw,help lines,name path=p1x] (p1) -- ++(0:0.3);

%\path [draw,help lines,name path=p4y] (p4) -- ++(300:2.5);
%\path [draw,help lines,name path=p5y] (p5) -- ++(300:2.5);

%\path [help lines,name path=p0u] (p0) -- ++(60:4.4);
%\path [help lines,name path=p0l] (p0) -- ++(240:5);

%\path [name intersections={of=vy and p0x, by={[label=170:$y'$]Z}}];
%\path [name intersections={of=vy2 and p0d, by={[label=45:$z'$]Y}}];

\path [name intersections={of=vd and p0y2, by={[label=0:$r$]V}}];
\path [name intersections={of=vx and p0y, by={[label=0:$b$]W}}];

%\path [draw,  name intersections={of=vy and p6y, by={P6Z}}];
%\path [name intersections={of=vy and p5y, by={P5Z}}];
%\path [name intersections={of=vy and p4y, by={P4Z}}];
%\path [name intersections={of=vy and p3y, by={P3Z}}];
%\path [name intersections={of=vy and p2y, by={P2Z}}];
%\path [name intersections={of=vy and p1y, by={P1Z}}];

%\draw [thick] (p0) -- (Y) -- (Z) -- (p0);
\draw [thick] (v) -- (V) -- (W) -- (v);

%\draw [green, very thick] (v) -- (P5Z);
%\draw [green, very thick] (P4Z) -- (P1Z);


%\path [name intersections={of=p0l and p1y, by={P1Y}}];
%\path [name intersections={of=p0l and p4y, by={P4Y}}];
%\path [name intersections={of=p0l and p5y, by={P5Y}}];

%\draw [blue, very thick] (Z)  -- (v);
\draw [blue, very thick] (p0) -- (W);

\draw [very thick] (W)  -- (v);
%\draw [very thick] (p0) -- (Z);

\draw (3.9,-4.75) node[blue] {$\dstb(p,q)$};
\draw (1.8,-2.8) node {$\dst(p,q)$};

%\node  [name path=P7,draw, line through=(v)] ;

%\draw [anchorEdge,black] (v) -- (w);
\draw [canonical,gray] (v) -- (p6);
\draw [canonical,gray] (p6) -- (p5);
\draw [canonical,gray] (p4) -- (p5);
\draw [canonical,gray] (p4) -- (p3);
\draw [canonical,gray] (p3) -- (p2);
\draw [canonical,gray] (p2) -- (p1);
\draw [canonical,gray] (p0) -- (p1);
\end{tikzpicture}

\centering (c)
\end{minipage}

\caption{(a) The definition of $\dstb(p,q)$ and $\dstw(p,q)$ for the case when
point $p$ lies in positive white cone $g$ of $q$. Also,
$\dstm(p,q) = \min\{\dstb(p,q), \dstw(p,q)\}$ (b) If $p$ lies in a blue cone
of $q$ then $\dstm(p,q) = \min\{|s_\tridown^r(q,p)|, |s_\tridown^g(q,p)|\}$. 
(c) Illustration of Lemma~\ref{lem:white-monotone}.}
\label{fi:proofs1}

\end{figure}



==> figures/proofs2-fig.tex <==
\begin{figure}
\noindent
\begin{minipage}{.5\textwidth}
\centering
\begin{tikzpicture}[scale = 0.8]

\clip(-1.7,-3.5) rectangle (2.3,0.8);

\draw (-5,0) -- (5,0);
\draw (0,0) -- (60:5); \draw (0,0) -- (240:5);
\draw (0,0) -- (120:5); \draw (0,0) -- (300:5);


\draw (0,0) node[vertex,label=150:{$w$}] (w) {};
\draw (1.54,-1.4) node[vertex,label=0:{$w'$}] (wp) {};
\draw (0.62,-2.64) node[vertex,label=-90:{$u'$}] (up) {};
\draw (-0.88,-2.2) node[vertex,label=-135:{$v$}] (v) {};
%\draw (0.2,-2.48) node[vertex,label=90:{$p_1$}] (p1) {};
%\draw (-0.22,-2.98) node[vertex,label=-90:{$p_2$}] (p2) {};
%\draw (-0.56,-2.62) node[vertex,label=-135:{$p_3$}] (p3) {};

\draw [canonical,blue] (wp) -- (up);
\draw [anchorEdge] (w) -- (wp);
\draw [anchorEdge, dashed] (v) -- (w);
%\draw [canonical] (v) -- (p3);
%\draw [canonical] (p3) -- (p2);
%\draw [canonical] (p2) -- (p1);
%\draw [canonical] (p1) -- (up);
\draw [canonical] (up) -- (w);
%\draw [shortcut] (v) -- (p1);


\end{tikzpicture}

\centering (a)
\end{minipage}%
\begin{minipage}{.5\textwidth}
\centering
\begin{tikzpicture}[scale = 0.8]


\clip(-2.2,-3.3) rectangle (2.3,1);

\draw (-5,0) -- (5,0);
\draw (0,0) -- (60:5); \draw (0,0) -- (240:5);
\draw (0,0) -- (120:5); \draw (0,0) -- (300:5);



\draw (0,0) node[vertex,label=90:{$w$}] (w) {};
\draw (-1.62,-2) node[vertex,label=180:{$v'$}] (vp) {};
\draw (-1.62,-0.64) node[vertex,label=180:{$u'$}] (up) {};
\draw (-0.38,-2.4) node[vertex,label=0:{$v$}] (v) {};

\draw (v) -- ++(120:5); \draw (v) -- ++(300:5);



%\draw (0.2,-2.48) node[vertex,label=90:{$p_1$}] (p1) {};
%\draw (-0.22,-2.98) node[vertex,label=90:{$p_2$}] (p2) {};
%\draw (-0.56,-2.62) node[vertex,label=90:{$p_3$}] (p3) {};

\draw [canonical,blue] (w) -- (up);
\draw [canonical] (up) -- (v);
\draw [anchorEdge] (vp) -- (v);
\draw [anchorEdge, dashed] (v) -- (w);


%\draw [canonical] (v) -- (p3);
%\draw [canonical] (p3) -- (p2);
%\draw [canonical] (p2) -- (p1);
%\draw [canonical] (p1) -- (up);
%\draw [shortcut] (v) -- (p1);


\end{tikzpicture}


\centering (b)
\end{minipage}

\caption{Illustrations of the proof of Lemma~\ref{lem:white-edge-uncrossed}.
(a) The case when $(v,w) \notin \anchiv$ because a shorter adjacent
anchor $(w,w')$ was added first. Edge $(w',u')$ is a blue boundary edge and
there is a
white monotone path from $u'$ to $v$ in $\spanner$. (b) The case when
$(v,w) \notin
\anchiv$ because a shorter adjacent anchor $(v',v)$ was added
first. Edge $(w,u')$ is a blue boundary edge and $(u',v)$ is a white boundary
edge on the white side of its cone and there is a white monotone path between $u'$
and $v'$ in $\spanner$.}
\label{fi:anchors}
\end{figure}


==> figures/proofsOLD-fig.tex <==

\begin{figure}
\noindent
\begin{minipage}{.4\textwidth}
\centering

\begin{tikzpicture}[scale = 0.75]
\clip(-3.2,-6.6) rectangle (6,-2.4);

\draw (-1,-3.2) node[vertex,gray,label=180:{$x=q$}] (q) {};
\draw (2,-4.52) node[vertex,label=0:{$p$}] (p) {};

\path [help lines,name path=qy] (q) -- ++(300:5);
\path [help lines,name path=qx] (q) -- ++(0:5);



\path [help lines,name path=pu] (p) -- ++(60:2.4);
\path [help lines,name path=pl] (p) -- ++(240:5);

\path [name intersections={of=qx and pu, by={[label=45:$y$]Y}}];
\path [name intersections={of=qy and pl, by={[label=0:$z$]Z}}];

\draw [thick] (q) -- (Y) -- (Z) -- (q);



%\path [name intersections={of=ul and p1y, by={P1Y}}];
%\path [name intersections={of=ul and p4y, by={P4Y}}];
%\path [name intersections={of=ul and p5y, by={P5Y}}];

\draw [blue, very thick] (p)  -- (Y);
\draw [gray, very thick] (p)  -- (Z);

\draw (3.5,-4.02) node[blue] {$\dstb(p,q)$};
\draw (2.6,-5.7) node[gray] {$\dstw(p,q)$};

%\draw [blue, very thick] (P4Y) -- (P5Y);

%\node  [name path=P7,draw, line through=(v)] ;

%\draw [anchorEdge,black] (v) -- (w);
%\draw [canonical,green] (v) -- (p6);
%\draw [canonical,green] (p6) -- (p5);
%\draw [canonical,color=blue] (p4) -- (p5);
%\draw [canonical,green] (p4) -- (p3);
%\draw [canonical,green] (p3) -- (p2);
%\draw [canonical,green] (p2) -- (p1);
%\draw [canonical,color=blue] (p0) -- (p1);
\end{tikzpicture}

\centering (a)
\end{minipage}
\begin{minipage}{.6\textwidth}
\centering

\begin{tikzpicture}[scale = 0.75]

%[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5,-7.6) rectangle (7,-1.4);


%\draw (-5,-3.2) -- (5,-3.2);
%\draw (-1,-3.2) -- (60:5); \draw (-1,-3.2) -- (180:5);
%\draw (,0) -- (120:5); \draw (0,0) -- (300:5);

\draw (-1,-3.2) node[vertex,label=180:{$x=q$}] (v) {};
\path [help lines,name path=vy] (v) -- ++(240:3.8);
\path [help lines,name path=vx] (v) -- ++(0:5.4);
\path [help lines,name path=vy2] (v) -- ++(60:5.4);
\path [help lines,name path=vd] (v) -- ++(300:5.4);


\draw (-0.22,-3.42) node[vertex,label=180:{}] (p6) {};
\draw (0.36,-3.72) node[vertex,label=90:{}] (p5) {};
\draw (0,-4.5) node[vertex,label=90:{}] (p4) {};
\draw (0.96,-4.7) node[vertex,label=45:{}] (p3) {};
\draw (1.76,-4.88) node[vertex,label=45:{}] (p2) {};
\draw (2.36,-5.24) node[vertex,label=0:{}] (p1) {};

\draw (2.1,-6.02) node[vertex,label=0:{$p=x'$}] (p0) {};

%\node [name path=vx,help lines,draw,] (v) -- ++(10,0){};
\path [help lines,name path=p0x] (p0) -- ++(180:5);
\path [help lines,name path=p0y] (p0) -- ++(60:5);
\path [help lines,name path=p0y2] (p0) -- ++(240:5);
\path [help lines,name path=p0d] (p0) -- ++(120:5);



%\draw [help lines] (p0) -- ++(240:5);
%\draw [help lines] (p0) -- ++(60:5);
\path [draw,help lines,name path=p6y] (p6) -- ++(240:3.2);
\path [draw,help lines,name path=p6x] (p6) -- ++(180:1.1);

\path [draw,help lines,name path=p5y] (p5) -- ++(240:2.85);
\path [draw,help lines,name path=p5x] (p5) -- ++(180:1.8);

\path [draw,help lines,name path=p4y] (p4) -- ++(240:1.9);
\path [draw,help lines,name path=p4x] (p4) -- ++(180:1.9);

\path [draw,help lines,name path=p3y] (p3) -- ++(240:1.7);
\path [draw,help lines,name path=p3x] (p3) -- ++(180:3);

\path [draw,help lines,name path=p2y] (p2) -- ++(240:1.5);
\path [draw,help lines,name path=p2x] (p2) -- ++(180:3.9);

\path [draw,help lines,name path=p1y] (p1) -- ++(240:1.1);
\path [draw,help lines,name path=p1x] (p1) -- ++(180:4.7);

%\path [draw,help lines,name path=p4y] (p4) -- ++(300:2.5);
%\path [draw,help lines,name path=p5y] (p5) -- ++(300:2.5);

%\path [help lines,name path=p0u] (p0) -- ++(60:4.4);
%\path [help lines,name path=p0l] (p0) -- ++(240:5);

\path [name intersections={of=vy and p0x, by={[label=170:$y'$]Z}}];
\path [name intersections={of=vy2 and p0d, by={[label=45:$z'$]Y}}];

\path [name intersections={of=vd and p0y2, by={[label=0:$z$]V}}];
\path [name intersections={of=vx and p0y, by={[label=0:$y$]W}}];

%\path [draw,  name intersections={of=vy and p6y, by={P6Z}}];
%\path [name intersections={of=vy and p5y, by={P5Z}}];
%\path [name intersections={of=vy and p4y, by={P4Z}}];
%\path [name intersections={of=vy and p3y, by={P3Z}}];
%\path [name intersections={of=vy and p2y, by={P2Z}}];
%\path [name intersections={of=vy and p1y, by={P1Z}}];

\draw [thick] (p0) -- (Y) -- (Z) -- (p0);
\draw [thick] (v) -- (V) -- (W) -- (v);

%\draw [green, very thick] (v) -- (P5Z);
%\draw [green, very thick] (P4Z) -- (P1Z);


%\path [name intersections={of=p0l and p1y, by={P1Y}}];
%\path [name intersections={of=p0l and p4y, by={P4Y}}];
%\path [name intersections={of=p0l and p5y, by={P5Y}}];

\draw [blue, very thick] (Z)  -- (v);
\draw [blue, very thick] (p0) -- (W);

\draw [very thick] (W)  -- (v);
\draw [very thick] (p0) -- (Z);

\draw (3.9,-4.75) node[blue] {$\dstb(p,q)$};
\draw (1.8,-2.8) node {$\dst(p,q)$};

%\node  [name path=P7,draw, line through=(v)] ;

%\draw [anchorEdge,black] (v) -- (w);
\draw [canonical,gray] (v) -- (p6);
\draw [canonical,gray] (p6) -- (p5);
\draw [canonical,gray] (p4) -- (p5);
\draw [canonical,gray] (p4) -- (p3);
\draw [canonical,gray] (p3) -- (p2);
\draw [canonical,gray] (p2) -- (p1);
\draw [canonical,gray] (p0) -- (p1);
\end{tikzpicture}

\centering (b)
\end{minipage}

\caption{(a) The definition of $\dstb(p,q)$ and $\dstw(p,q)$ for the case when
point $p$ lies in the positive white cone of $q$ and $q$ is vertex $x$ of the
smallest $\tridown$-homothet that contains $p$ and $q$ on its boundary. (b) Illustration of Lemma~\ref{lem:white-monotone}.}
\label{fi:proofs1}

\end{figure}


